Baryon Acoustic Oscillations in the Ly{\alpha} forest of BOSS DR11 quasars

We report a detection of the baryon acoustic oscillation (BAO) feature in the flux-correlation function of the Ly{\alpha} forest of high-redshift quasars with a statistical significance of five standard deviations. The study uses 137,562 quasars in the redshift range $2.1\le z \le 3.5$ from the Data Release 11 (DR11) of the Baryon Oscillation Spectroscopic Survey (BOSS) of SDSS-III. This sample contains three times the number of quasars used in previous studies. The measured position of the BAO peak determines the angular distance, $D_A(z=2.34)$ and expansion rate, $H(z=2.34)$, both on a scale set by the sound horizon at the drag epoch, $r_d$. We find $D_A/r_d=11.28\pm0.65(1\sigma)^{+2.8}_{-1.2}(2\sigma)$ and $D_H/r_d=9.18\pm0.28(1\sigma)\pm0.6(2\sigma)$ where $D_H=c/H$. The optimal combination, $\sim D_H^{0.7}D_A^{0.3}/r_d$ is determined with a precision of $\sim2\%$. For the value $r_d=147.4~{\rm Mpc}$, consistent with the CMB power spectrum measured by Planck, we find $D_A(z=2.34)=1662\pm96(1\sigma)~{\rm Mpc}$ and $H(z=2.34)=222\pm7(1\sigma)~{\rm km\,s^{-1}Mpc^{-1}}$. Tests with mock catalogs and variations of our analysis procedure have revealed no systematic uncertainties comparable to our statistical errors. Our results agree with the previously reported BAO measurement at the same redshift using the quasar-Ly{\alpha} forest cross-correlation. The auto-correlation and cross-correlation approaches are complementary because of the quite different impact of redshift-space distortion on the two measurements. The combined constraints from the two correlation functions imply values of $D_A/r_d$ and $D_H/r_d$ that are, respectively, 7% low and 7% high compared to the predictions of a flat $\Lambda$CDM cosmological model with the best-fit Planck parameters. With our estimated statistical errors, the significance of this discrepancy is $\approx 2.5\sigma$.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.85 setgray (DRAFT) show grestore}def end
